The combinatorial Mandelbrot set as the quotient of the space of geolaminations

We interpret the combinatorial Mandelbrot set in terms of \it{quadratic laminations} (equivalence relations $\sim$ on the unit circle invariant under $\sigma_2$). To each lamination we associate a particular {\em geolamination} (the collection $\mathcal{L}_\sim$ of points of the circle and edges of convex hulls of $\sim$-equivalence classes) so that the closure of the set of all of them is a compact metric space with the Hausdorff metric. Two such geolaminations are said to be {\em minor equivalent} if their {\em minors} (images of their longest chords) intersect. We show that the corresponding quotient space of this topological space is homeomorphic to the boundary of the combinatorial Mandelbrot set. To each equivalence class of these geolaminations we associate a unique lamination and its topological polynomial so that this interpretation can be viewed as a way to endow the space of all quadratic topological polynomials with a suitable topology.

==> newK1.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'newK.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{539.95078125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.72645135)%
    \put(0,0){\includegraphics[width=\unitlength]{newK1.pdf}}%
    \put(0.461748,0.69629235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat x_1$}}}%
    \put(0.3412053,0.70080463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat y_1$}}}%
    \put(0.21599039,0.65955443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat z_1$}}}%
    \put(0.06832391,0.52465025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat x_2$}}}%
    \put(0.03890158,0.44805125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat y_2$}}}%
    \put(0.02910249,0.34059071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat z_2$}}}%
    \put(0.56306243,0.02277144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x=\sigma_d(\hat x_i)$}}}%
    \put(0.67963235,0.10217375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y=\sigma_d(\hat y_i)$}}}%
    \put(0.76263751,0.40973925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z=\sigma_d(\hat z_i)$}}}%
    \put(0.23900155,0.46855639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.59608686,0.18704468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
  \end{picture}%
\endgroup

